OncoTriad-QA: A Patient-Level Radiology-Pathology-Genomics Benchmark for Pan-Cancer Reasoning

Cancer diagnosis and characterization require integrating complementary evidence from radiology, pathology, genomics, and clinical metadata. However, most medical large language model (LLM) and vision-language model (VLM) benchmarks focus on isolated modalities or narrow image-text tasks, leaving patient-level oncology assessment across multiple evidence streams largely untested. We introduce OncoTriad-QA, a patient-level radiology-pathology-genomics benchmark for pan-cancer question answering. OncoTriad-QA contains 86.1k semantic questions across 9,281 TCGA patient cases from 32 cancer cohorts, aligning CT/MRI radiology, whole-slide histopathology, somatic mutations, copy-number alterations, DNA methylation, bulk RNA-seq, and clinical metadata. Case-specific annotations are constructed through a source-grounded LLM-assisted pipeline using curated labels, diagnostic reports, molecular profiles, and modality-derived evidence as primary sources of truth, with automated consistency checks and clinician review. We also introduce OncoVLM, a reference multimodal model that maps modality-native radiology, pathology, DNA methylation, and RNA-seq evidence into an LLM interface through learned projectors. Experiments show that existing general-purpose and medical LLMs remain limited on comprehensive pan-cancer QA, especially when questions require integrating imaging findings, tumor morphology, and molecular evidence. After fine-tuning on OncoTriad-QA, OncoVLM exceeds MedGemma-4B by an average of 10.7 points when using MCQ accuracy and BERTScore-F1, with consistent gains across multiple-choice and open-ended questions under radiology-only, pathology-only, and all-available settings. These results demonstrate the benchmark's value for training and evaluating models for integrated cancer question answering.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{\dimexpr\linewidth-1.9cm-1.9cm-1.9cm-1.9cm-1.9cm-12\tabcolsep\relax}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}}
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endfirsthead
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endhead
\bottomrule
\endfoot
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Mutation}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{46.2} / \textcolor[HTML]{3661AB}{\underline{0.390}}}{$\pm$ 3.4 / $\pm$ 0.03}{64748B} & \cellmetric{\underline{46.2} / \textcolor[HTML]{3661AB}{0.316}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{13.7 / \textcolor[HTML]{3661AB}{0.209}}{$\pm$ 2.0 / $\pm$ 0.03}{64748B} & \cellmetric{45.7 / \textcolor[HTML]{3661AB}{0.367}}{$\pm$ 0.7 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{62.4} / \textcolor[HTML]{3661AB}{\textbf{0.621}}}{$\pm$ 2.0 / $\pm$ 0.02}{64748B} \\
Kidney (KIRC) & \cellmetric{52.7 / \textcolor[HTML]{3661AB}{\underline{0.517}}}{$\pm$ 2.5 / $\pm$ 0.03}{64748B} & \cellmetric{\textbf{58.1} / \textcolor[HTML]{3661AB}{0.367}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{26.3 / \textcolor[HTML]{3661AB}{0.277}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} & \cellmetric{41.4 / \textcolor[HTML]{3661AB}{0.332}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{57.0} / \textcolor[HTML]{3661AB}{\textbf{0.566}}}{$\pm$ 7.6 / $\pm$ 0.08}{64748B} \\
Brain (LGG) & \cellmetric{\underline{54.6} / \textcolor[HTML]{3661AB}{\underline{0.527}}}{$\pm$ 1.8 / $\pm$ 0.02}{64748B} & \cellmetric{40.2 / \textcolor[HTML]{3661AB}{0.287}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{22.6 / \textcolor[HTML]{3661AB}{0.322}}{$\pm$ 1.6 / $\pm$ 0.02}{64748B} & \cellmetric{40.9 / \textcolor[HTML]{3661AB}{0.291}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{68.2} / \textcolor[HTML]{3661AB}{\textbf{0.673}}}{$\pm$ 2.8 / $\pm$ 0.03}{64748B} \\
Uterus (UCEC) & \cellmetric{46.2 / \textcolor[HTML]{3661AB}{\underline{0.461}}}{$\pm$ 1.7 / $\pm$ 0.02}{64748B} & \cellmetric{\textbf{54.6} / \textcolor[HTML]{3661AB}{0.353}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{5.6 / \textcolor[HTML]{3661AB}{0.096}}{$\pm$ 1.0 / $\pm$ 0.02}{64748B} & \cellmetric{51.3 / \textcolor[HTML]{3661AB}{0.344}}{$\pm$ 1.7 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{52.7} / \textcolor[HTML]{3661AB}{\textbf{0.524}}}{$\pm$ 1.3 / $\pm$ 0.01}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{47.4} / \textcolor[HTML]{3661AB}{\underline{0.473}}}{$\pm$ 1.1 / $\pm$ 0.01}{64748B} & \cellmetric{40.4 / \textcolor[HTML]{3661AB}{0.288}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{10.9 / \textcolor[HTML]{3661AB}{0.188}}{$\pm$ 2.9 / $\pm$ 0.05}{64748B} & \cellmetric{41.7 / \textcolor[HTML]{3661AB}{0.347}}{$\pm$ 1.1 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{57.7} / \textcolor[HTML]{3661AB}{\textbf{0.548}}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} \\
Brain (GBM) & \cellmetric{54.2 / \textcolor[HTML]{3661AB}{\underline{0.404}}}{$\pm$ 6.5 / $\pm$ 0.07}{64748B} & \cellmetric{\textbf{56.2} / \textcolor[HTML]{3661AB}{0.360}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{13.5 / \textcolor[HTML]{3661AB}{0.185}}{$\pm$ 1.8 / $\pm$ 0.02}{64748B} & \cellmetric{\underline{55.2} / \textcolor[HTML]{3661AB}{0.375}}{$\pm$ 1.8 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{55.2} / \textcolor[HTML]{3661AB}{\textbf{0.534}}}{$\pm$ 7.9 / $\pm$ 0.10}{64748B} \\
Thyroid (THCA) & \cellmetric{\textbf{62.9} / \textcolor[HTML]{3661AB}{\textbf{0.628}}}{$\pm$ 2.9 / $\pm$ 0.03}{64748B} & \cellmetric{\underline{40.0} / \textcolor[HTML]{3661AB}{0.286}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{40.0} / \textcolor[HTML]{3661AB}{0.286}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{62.9} / \textcolor[HTML]{3661AB}{\underline{0.607}}}{$\pm$ 4.9 / $\pm$ 0.05}{64748B} \\
Lung (LUAD) & \cellmetric{\textbf{58.5} / \textcolor[HTML]{3661AB}{\textbf{0.581}}}{$\pm$ 4.1 / $\pm$ 0.04}{64748B} & \cellmetric{49.2 / \textcolor[HTML]{3661AB}{0.356}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{2.7 / \textcolor[HTML]{3661AB}{0.049}}{$\pm$ 0.9 / $\pm$ 0.02}{64748B} & \cellmetric{48.1 / \textcolor[HTML]{3661AB}{0.384}}{$\pm$ 0.9 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{54.6} / \textcolor[HTML]{3661AB}{\underline{0.542}}}{$\pm$ 6.6 / $\pm$ 0.07}{64748B} \\
Prostate (PRAD) & \cellmetric{\textbf{60.0} / \textcolor[HTML]{3661AB}{\textbf{0.568}}}{$\pm$ 10.0 / $\pm$ 0.11}{64748B} & \cellmetric{\textbf{60.0} / \textcolor[HTML]{3661AB}{0.375}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{3.3 / \textcolor[HTML]{3661AB}{0.048}}{$\pm$ 5.8 / $\pm$ 0.08}{64748B} & \cellmetric{\underline{53.3} / \textcolor[HTML]{3661AB}{0.347}}{$\pm$ 5.8 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{53.3} / \textcolor[HTML]{3661AB}{\underline{0.524}}}{$\pm$ 5.8 / $\pm$ 0.05}{64748B} \\
Liver (LIHC) & \cellmetric{\underline{45.8} / \textcolor[HTML]{3661AB}{0.375}}{$\pm$ 9.5 / $\pm$ 0.15}{64748B} & \cellmetric{43.8 / \textcolor[HTML]{3661AB}{0.304}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{6.2 / \textcolor[HTML]{3661AB}{0.101}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{45.8} / \textcolor[HTML]{3661AB}{\underline{0.429}}}{$\pm$ 3.6 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{66.7} / \textcolor[HTML]{3661AB}{\textbf{0.660}}}{$\pm$ 18.0 / $\pm$ 0.18}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont MESO, PCPG, UCS, DLBC, HNSC, SKCM, SARC, BLCA, COAD, CESC, STAD, OV, THYM, PAAD, ACC, KICH, ESCA, READ, UVM}} & \cellmetric{\underline{51.3} / \textcolor[HTML]{3661AB}{\underline{0.479}}}{$\pm$ 5.2 / $\pm$ 0.06}{64748B} & \cellmetric{42.2 / \textcolor[HTML]{3661AB}{0.295}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{9.2 / \textcolor[HTML]{3661AB}{0.139}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} & \cellmetric{41.6 / \textcolor[HTML]{3661AB}{0.332}}{$\pm$ 3.8 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{55.6} / \textcolor[HTML]{3661AB}{\textbf{0.530}}}{$\pm$ 8.9 / $\pm$ 0.09}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{51.5} / \textcolor[HTML]{3661AB}{\underline{0.487}}}{$\pm$ 3.7 / $\pm$ 0.04}{64748B} & \cellmetric{46.0 / \textcolor[HTML]{3661AB}{0.315}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{11.5 / \textcolor[HTML]{3661AB}{0.166}}{$\pm$ 1.7 / $\pm$ 0.03}{64748B} & \cellmetric{44.2 / \textcolor[HTML]{3661AB}{0.337}}{$\pm$ 2.0 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{58.2} / \textcolor[HTML]{3661AB}{\textbf{0.567}}}{$\pm$ 5.7 / $\pm$ 0.06}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Tumor grade}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Kidney (KIRC) & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{\underline{0.224}}}{$\pm$ 9.5 / $\pm$ 0.06}{64748B} & \cellmetric{\underline{42.4} / \textcolor[HTML]{3661AB}{0.180}}{$\pm$ 2.6 / $\pm$ 0.06}{64748B} & \cellmetric{22.7 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{21.2 / \textcolor[HTML]{3661AB}{0.124}}{$\pm$ 2.6 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{66.7} / \textcolor[HTML]{3661AB}{\textbf{0.525}}}{$\pm$ 5.2 / $\pm$ 0.07}{64748B} \\
Brain (LGG) & \cellmetric{51.9 / \textcolor[HTML]{3661AB}{0.553}}{$\pm$ 8.5 / $\pm$ 0.08}{64748B} & \cellmetric{38.9 / \textcolor[HTML]{3661AB}{0.333}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{55.6} / \textcolor[HTML]{3661AB}{\underline{0.586}}}{$\pm$ 9.6 / $\pm$ 0.10}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{70.4} / \textcolor[HTML]{3661AB}{\textbf{0.703}}}{$\pm$ 3.2 / $\pm$ 0.03}{64748B} \\
Uterus (UCEC) & \cellmetric{\underline{52.4} / \textcolor[HTML]{3661AB}{\underline{0.492}}}{$\pm$ 4.8 / $\pm$ 0.06}{64748B} & \cellmetric{\underline{52.4} / \textcolor[HTML]{3661AB}{0.229}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.168}}{$\pm$ 5.5 / $\pm$ 0.03}{64748B} & \cellmetric{39.7 / \textcolor[HTML]{3661AB}{0.236}}{$\pm$ 5.5 / $\pm$ 0.06}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{55.6} / \textcolor[HTML]{3661AB}{\textbf{0.536}}}{$\pm$ 2.7 / $\pm$ 0.03}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{46.2} / \textcolor[HTML]{3661AB}{\underline{0.211}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{23.1} / \textcolor[HTML]{3661AB}{0.131}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{23.1} / \textcolor[HTML]{3661AB}{0.140}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{46.2} / \textcolor[HTML]{3661AB}{\textbf{0.386}}}{$\pm$ 7.7 / $\pm$ 0.12}{64748B} \\
Head and neck (HNSC) & \cellmetric{\underline{44.4} / \textcolor[HTML]{3661AB}{\underline{0.403}}}{$\pm$ 4.8 / $\pm$ 0.05}{64748B} & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.095}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{80.6} / \textcolor[HTML]{3661AB}{\textbf{0.465}}}{$\pm$ 4.8 / $\pm$ 0.03}{64748B} \\
Cervix (CESC) & \cellmetric{\textbf{70.4} / \textcolor[HTML]{3661AB}{\textbf{0.477}}}{$\pm$ 6.4 / $\pm$ 0.06}{64748B} & \cellmetric{\underline{55.6} / \textcolor[HTML]{3661AB}{\underline{0.256}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{11.1 / \textcolor[HTML]{3661AB}{0.102}}{$\pm$ 0.0 / $\pm$ 0.02}{64748B} & \cellmetric{\underline{55.6} / \textcolor[HTML]{3661AB}{0.238}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.229}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Stomach (STAD) & \cellmetric{\underline{81.5} / \textcolor[HTML]{3661AB}{\underline{0.835}}}{$\pm$ 6.4 / $\pm$ 0.10}{64748B} & \cellmetric{66.7 / \textcolor[HTML]{3661AB}{0.400}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{11.1 / \textcolor[HTML]{3661AB}{0.143}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{63.0 / \textcolor[HTML]{3661AB}{0.386}}{$\pm$ 6.4 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{88.9} / \textcolor[HTML]{3661AB}{\textbf{0.862}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Pancreas (PAAD) & \cellmetric{\textbf{75.0} / \textcolor[HTML]{3661AB}{\textbf{0.667}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{37.5 / \textcolor[HTML]{3661AB}{0.300}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{8.3 / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 7.2 / $\pm$ 0.14}{64748B} & \cellmetric{41.7 / \textcolor[HTML]{3661AB}{0.337}}{$\pm$ 7.2 / $\pm$ 0.11}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{62.5} / \textcolor[HTML]{3661AB}{\underline{0.385}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Esophagus (ESCA) & \cellmetric{\underline{41.7} / \textcolor[HTML]{3661AB}{\underline{0.400}}}{$\pm$ 14.4 / $\pm$ 0.17}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{25.0 / \textcolor[HTML]{3661AB}{0.200}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{100.0} / \textcolor[HTML]{3661AB}{\textbf{1.000}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont OV, CHOL}} & \cellmetric{\underline{58.3} / \textcolor[HTML]{3661AB}{\underline{0.611}}}{$\pm$ 14.4 / $\pm$ 0.19}{64748B} & \cellmetric{50.0 / \textcolor[HTML]{3661AB}{0.500}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{50.0 / \textcolor[HTML]{3661AB}{0.500}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{75.0} / \textcolor[HTML]{3661AB}{\textbf{0.833}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{52.2} / \textcolor[HTML]{3661AB}{\underline{0.450}}}{$\pm$ 6.2 / $\pm$ 0.06}{64748B} & \cellmetric{40.3 / \textcolor[HTML]{3661AB}{0.233}}{$\pm$ 0.5 / $\pm$ 0.01}{64748B} & \cellmetric{10.3 / \textcolor[HTML]{3661AB}{0.078}}{$\pm$ 1.4 / $\pm$ 0.02}{64748B} & \cellmetric{37.5 / \textcolor[HTML]{3661AB}{0.269}}{$\pm$ 3.8 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{64.7} / \textcolor[HTML]{3661AB}{\textbf{0.552}}}{$\pm$ 3.2 / $\pm$ 0.04}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Tumor stage}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{35.6} / \textcolor[HTML]{3661AB}{\underline{0.247}}}{$\pm$ 5.3 / $\pm$ 0.04}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{3.4 / \textcolor[HTML]{3661AB}{0.033}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{16.1 / \textcolor[HTML]{3661AB}{0.149}}{$\pm$ 4.0 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{65.5} / \textcolor[HTML]{3661AB}{\textbf{0.264}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Kidney (KIRC) & \cellmetric{\underline{30.0} / \textcolor[HTML]{3661AB}{\underline{0.278}}}{$\pm$ 0.0 / $\pm$ 0.03}{64748B} & \cellmetric{15.0 / \textcolor[HTML]{3661AB}{0.088}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{11.7 / \textcolor[HTML]{3661AB}{0.058}}{$\pm$ 2.9 / $\pm$ 0.01}{64748B} & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.221}}{$\pm$ 5.8 / $\pm$ 0.08}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{53.3} / \textcolor[HTML]{3661AB}{\textbf{0.348}}}{$\pm$ 5.8 / $\pm$ 0.08}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{18.5} / \textcolor[HTML]{3661AB}{\underline{0.127}}}{$\pm$ 3.2 / $\pm$ 0.02}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{5.6 / \textcolor[HTML]{3661AB}{0.028}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{57.4} / \textcolor[HTML]{3661AB}{\textbf{0.341}}}{$\pm$ 8.5 / $\pm$ 0.11}{64748B} \\
Thyroid (THCA) & \cellmetric{\underline{53.3} / \textcolor[HTML]{3661AB}{0.182}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{20.0 / \textcolor[HTML]{3661AB}{0.238}}{$\pm$ 0.0 / $\pm$ 0.02}{64748B} & \cellmetric{6.7 / \textcolor[HTML]{3661AB}{0.094}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{35.6 / \textcolor[HTML]{3661AB}{\underline{0.279}}}{$\pm$ 7.7 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{62.2} / \textcolor[HTML]{3661AB}{\textbf{0.351}}}{$\pm$ 3.8 / $\pm$ 0.08}{64748B} \\
Lung (LUAD) & \cellmetric{\textbf{42.9} / \textcolor[HTML]{3661AB}{\textbf{0.259}}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{7.1} / \textcolor[HTML]{3661AB}{0.045}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{42.9} / \textcolor[HTML]{3661AB}{\underline{0.150}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{66.7} / \textcolor[HTML]{3661AB}{\textbf{0.406}}}{$\pm$ 11.5 / $\pm$ 0.14}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{11.1 / \textcolor[HTML]{3661AB}{0.170}}{$\pm$ 3.8 / $\pm$ 0.10}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{55.6} / \textcolor[HTML]{3661AB}{\underline{0.287}}}{$\pm$ 3.8 / $\pm$ 0.06}{64748B} \\
Head and neck (HNSC) & \cellmetric{\textbf{80.0} / \textcolor[HTML]{3661AB}{\textbf{0.444}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{23.3 / \textcolor[HTML]{3661AB}{0.224}}{$\pm$ 5.8 / $\pm$ 0.04}{64748B} & \cellmetric{26.7 / \textcolor[HTML]{3661AB}{0.248}}{$\pm$ 5.8 / $\pm$ 0.04}{64748B} & \cellmetric{46.7 / \textcolor[HTML]{3661AB}{\underline{0.350}}}{$\pm$ 5.8 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{53.3} / \textcolor[HTML]{3661AB}{0.347}}{$\pm$ 5.8 / $\pm$ 0.02}{64748B} \\
Melanoma (SKCM) & \cellmetric{\textbf{62.5} / \textcolor[HTML]{3661AB}{\textbf{0.256}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{12.5 / \textcolor[HTML]{3661AB}{0.091}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{12.5 / \textcolor[HTML]{3661AB}{0.074}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{\underline{0.254}}}{$\pm$ 7.2 / $\pm$ 0.04}{64748B} \\
Bladder (BLCA) & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.210}}{$\pm$ 8.2 / $\pm$ 0.11}{64748B} & \cellmetric{\underline{42.9} / \textcolor[HTML]{3661AB}{\underline{0.222}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{28.6 / \textcolor[HTML]{3661AB}{0.160}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{42.9} / \textcolor[HTML]{3661AB}{0.207}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{47.6} / \textcolor[HTML]{3661AB}{\textbf{0.419}}}{$\pm$ 21.8 / $\pm$ 0.27}{64748B} \\
Kidney (KIRP) & \cellmetric{\underline{44.4} / \textcolor[HTML]{3661AB}{\underline{0.343}}}{$\pm$ 11.1 / $\pm$ 0.08}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.237}}{$\pm$ 11.1 / $\pm$ 0.11}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{55.6} / \textcolor[HTML]{3661AB}{\textbf{0.400}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont MESO, CHOL, COAD, STAD, PAAD, KICH, ESCA, READ, UVM}} & \cellmetric{\textbf{47.3} / \textcolor[HTML]{3661AB}{\textbf{0.331}}}{$\pm$ 5.2 / $\pm$ 0.07}{64748B} & \cellmetric{7.3 / \textcolor[HTML]{3661AB}{0.070}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{2.4 / \textcolor[HTML]{3661AB}{0.019}}{$\pm$ 1.0 / $\pm$ 0.02}{64748B} & \cellmetric{18.2 / \textcolor[HTML]{3661AB}{0.102}}{$\pm$ 2.1 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{43.0} / \textcolor[HTML]{3661AB}{\underline{0.277}}}{$\pm$ 9.8 / $\pm$ 0.08}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{44.5} / \textcolor[HTML]{3661AB}{\underline{0.284}}}{$\pm$ 4.2 / $\pm$ 0.05}{64748B} & \cellmetric{7.7 / \textcolor[HTML]{3661AB}{0.065}}{$\pm$ 0.3 / $\pm$ 0.00}{64748B} & \cellmetric{5.7 / \textcolor[HTML]{3661AB}{0.045}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellmetric{18.8 / \textcolor[HTML]{3661AB}{0.149}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{51.8} / \textcolor[HTML]{3661AB}{\textbf{0.299}}}{$\pm$ 6.0 / $\pm$ 0.06}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{AJCC T/N}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.131}}{$\pm$ 1.6 / $\pm$ 0.02}{64748B} & \cellmetric{2.1 / \textcolor[HTML]{3661AB}{0.015}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{29.6} / \textcolor[HTML]{3661AB}{0.161}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellmetric{28.0 / \textcolor[HTML]{3661AB}{\underline{0.208}}}{$\pm$ 3.7 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{45.5} / \textcolor[HTML]{3661AB}{\textbf{0.244}}}{$\pm$ 0.9 / $\pm$ 0.00}{64748B} \\
Kidney (KIRC) & \cellmetric{44.4 / \textcolor[HTML]{3661AB}{\textbf{0.526}}}{$\pm$ 1.7 / $\pm$ 0.01}{64748B} & \cellmetric{44.4 / \textcolor[HTML]{3661AB}{0.276}}{$\pm$ 1.7 / $\pm$ 0.02}{64748B} & \cellmetric{\underline{52.5} / \textcolor[HTML]{3661AB}{0.286}}{$\pm$ 1.7 / $\pm$ 0.04}{64748B} & \cellmetric{36.4 / \textcolor[HTML]{3661AB}{0.266}}{$\pm$ 3.0 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{68.7} / \textcolor[HTML]{3661AB}{\underline{0.293}}}{$\pm$ 1.7 / $\pm$ 0.01}{64748B} \\
Lung (LUSC) & \cellmetric{24.6 / \textcolor[HTML]{3661AB}{\underline{0.222}}}{$\pm$ 6.6 / $\pm$ 0.05}{64748B} & \cellmetric{32.5 / \textcolor[HTML]{3661AB}{0.174}}{$\pm$ 1.5 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{45.6} / \textcolor[HTML]{3661AB}{0.188}}{$\pm$ 1.5 / $\pm$ 0.01}{64748B} & \cellmetric{24.6 / \textcolor[HTML]{3661AB}{0.184}}{$\pm$ 4.0 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{68.4} / \textcolor[HTML]{3661AB}{\textbf{0.348}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Thyroid (THCA) & \cellmetric{31.4 / \textcolor[HTML]{3661AB}{0.278}}{$\pm$ 2.9 / $\pm$ 0.12}{64748B} & \cellmetric{\textbf{48.6} / \textcolor[HTML]{3661AB}{\textbf{0.429}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{28.6 / \textcolor[HTML]{3661AB}{0.156}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{47.6} / \textcolor[HTML]{3661AB}{\underline{0.351}}}{$\pm$ 3.3 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{46.7 / \textcolor[HTML]{3661AB}{0.321}}{$\pm$ 4.4 / $\pm$ 0.04}{64748B} \\
Lung (LUAD) & \cellmetric{\underline{53.8} / \textcolor[HTML]{3661AB}{\textbf{0.515}}}{$\pm$ 0.0 / $\pm$ 0.02}{64748B} & \cellmetric{46.2 / \textcolor[HTML]{3661AB}{0.348}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{48.7 / \textcolor[HTML]{3661AB}{0.235}}{$\pm$ 2.2 / $\pm$ 0.01}{64748B} & \cellmetric{24.4 / \textcolor[HTML]{3661AB}{0.222}}{$\pm$ 8.0 / $\pm$ 0.09}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{57.7} / \textcolor[HTML]{3661AB}{\underline{0.396}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} \\
Prostate (PRAD) & \cellmetric{\underline{65.6} / \textcolor[HTML]{3661AB}{0.557}}{$\pm$ 3.7 / $\pm$ 0.06}{64748B} & \cellmetric{61.3 / \textcolor[HTML]{3661AB}{\underline{0.592}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{52.7 / \textcolor[HTML]{3661AB}{0.371}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} & \cellmetric{58.1 / \textcolor[HTML]{3661AB}{0.553}}{$\pm$ 6.5 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{86.0} / \textcolor[HTML]{3661AB}{\textbf{0.770}}}{$\pm$ 1.9 / $\pm$ 0.02}{64748B} \\
Liver (LIHC) & \cellmetric{\underline{63.3} / \textcolor[HTML]{3661AB}{\underline{0.351}}}{$\pm$ 7.6 / $\pm$ 0.14}{64748B} & \cellmetric{41.7 / \textcolor[HTML]{3661AB}{\textbf{0.404}}}{$\pm$ 2.9 / $\pm$ 0.04}{64748B} & \cellmetric{56.7 / \textcolor[HTML]{3661AB}{0.281}}{$\pm$ 2.9 / $\pm$ 0.05}{64748B} & \cellmetric{46.7 / \textcolor[HTML]{3661AB}{0.298}}{$\pm$ 2.9 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{83.3} / \textcolor[HTML]{3661AB}{0.303}}{$\pm$ 2.9 / $\pm$ 0.01}{64748B} \\
Head and neck (HNSC) & \cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{0.250}}{$\pm$ 5.2 / $\pm$ 0.06}{64748B} & \cellmetric{\textbf{45.5} / \textcolor[HTML]{3661AB}{\underline{0.360}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{18.2 / \textcolor[HTML]{3661AB}{0.128}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{0.270}}{$\pm$ 5.2 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{45.5} / \textcolor[HTML]{3661AB}{\textbf{0.395}}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} \\
Melanoma (SKCM) & \cellmetric{\textbf{58.3} / \textcolor[HTML]{3661AB}{\underline{0.343}}}{$\pm$ 7.2 / $\pm$ 0.15}{64748B} & \cellmetric{37.5 / \textcolor[HTML]{3661AB}{0.136}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{12.5 / \textcolor[HTML]{3661AB}{0.075}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{45.8 / \textcolor[HTML]{3661AB}{\textbf{0.503}}}{$\pm$ 7.2 / $\pm$ 0.17}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{50.0} / \textcolor[HTML]{3661AB}{0.331}}{$\pm$ 12.5 / $\pm$ 0.02}{64748B} \\
Bladder (BLCA) & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.251}}{$\pm$ 2.9 / $\pm$ 0.02}{64748B} & \cellmetric{26.7 / \textcolor[HTML]{3661AB}{0.192}}{$\pm$ 2.9 / $\pm$ 0.02}{64748B} & \cellmetric{40.0 / \textcolor[HTML]{3661AB}{0.228}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{48.3} / \textcolor[HTML]{3661AB}{\underline{0.324}}}{$\pm$ 5.8 / $\pm$ 0.06}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{58.3} / \textcolor[HTML]{3661AB}{\textbf{0.474}}}{$\pm$ 7.6 / $\pm$ 0.11}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont KIRP, COAD, CESC, STAD, PAAD, KICH, ESCA, READ, UVM, MESO, CHOL}} & \cellmetric{\underline{51.4} / \textcolor[HTML]{3661AB}{\underline{0.435}}}{$\pm$ 4.5 / $\pm$ 0.06}{64748B} & \cellmetric{40.5 / \textcolor[HTML]{3661AB}{0.341}}{$\pm$ 1.0 / $\pm$ 0.01}{64748B} & \cellmetric{38.8 / \textcolor[HTML]{3661AB}{0.280}}{$\pm$ 1.5 / $\pm$ 0.02}{64748B} & \cellmetric{46.0 / \textcolor[HTML]{3661AB}{0.355}}{$\pm$ 4.5 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{59.8} / \textcolor[HTML]{3661AB}{\textbf{0.472}}}{$\pm$ 6.7 / $\pm$ 0.09}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{42.3} / \textcolor[HTML]{3661AB}{\underline{0.352}}}{$\pm$ 3.7 / $\pm$ 0.05}{64748B} & \cellmetric{36.4 / \textcolor[HTML]{3661AB}{0.290}}{$\pm$ 1.0 / $\pm$ 0.01}{64748B} & \cellmetric{39.2 / \textcolor[HTML]{3661AB}{0.233}}{$\pm$ 1.3 / $\pm$ 0.02}{64748B} & \cellmetric{39.6 / \textcolor[HTML]{3661AB}{0.310}}{$\pm$ 4.5 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{60.0} / \textcolor[HTML]{3661AB}{\textbf{0.401}}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Joint profile}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{34.9 / \textcolor[HTML]{3661AB}{\underline{0.346}}}{$\pm$ 3.9 / $\pm$ 0.04}{64748B} & \cellmetric{30.5 / \textcolor[HTML]{3661AB}{0.262}}{$\pm$ 0.5 / $\pm$ 0.01}{64748B} & \cellmetric{28.0 / \textcolor[HTML]{3661AB}{0.295}}{$\pm$ 2.5 / $\pm$ 0.03}{64748B} & \cellmetric{\underline{38.0} / \textcolor[HTML]{3661AB}{0.342}}{$\pm$ 1.4 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{66.0} / \textcolor[HTML]{3661AB}{\textbf{0.640}}}{$\pm$ 1.1 / $\pm$ 0.01}{64748B} \\
Kidney (KIRC) & \cellmetric{25.6 / \textcolor[HTML]{3661AB}{0.252}}{$\pm$ 5.1 / $\pm$ 0.05}{64748B} & \cellmetric{\underline{27.8} / \textcolor[HTML]{3661AB}{0.236}}{$\pm$ 1.0 / $\pm$ 0.02}{64748B} & \cellmetric{17.2 / \textcolor[HTML]{3661AB}{0.155}}{$\pm$ 1.0 / $\pm$ 0.01}{64748B} & \cellmetric{27.2 / \textcolor[HTML]{3661AB}{\underline{0.273}}}{$\pm$ 2.5 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{62.8} / \textcolor[HTML]{3661AB}{\textbf{0.641}}}{$\pm$ 2.5 / $\pm$ 0.03}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{31.2} / \textcolor[HTML]{3661AB}{\underline{0.311}}}{$\pm$ 4.6 / $\pm$ 0.05}{64748B} & \cellmetric{30.2 / \textcolor[HTML]{3661AB}{0.260}}{$\pm$ 1.6 / $\pm$ 0.02}{64748B} & \cellmetric{12.2 / \textcolor[HTML]{3661AB}{0.150}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellmetric{16.4 / \textcolor[HTML]{3661AB}{0.153}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{75.7} / \textcolor[HTML]{3661AB}{\textbf{0.745}}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} \\
Thyroid (THCA) & \cellmetric{29.8 / \textcolor[HTML]{3661AB}{0.265}}{$\pm$ 4.1 / $\pm$ 0.04}{64748B} & \cellmetric{22.6 / \textcolor[HTML]{3661AB}{0.212}}{$\pm$ 1.0 / $\pm$ 0.01}{64748B} & \cellmetric{12.5 / \textcolor[HTML]{3661AB}{0.125}}{$\pm$ 3.1 / $\pm$ 0.04}{64748B} & \cellmetric{\underline{35.7} / \textcolor[HTML]{3661AB}{\underline{0.353}}}{$\pm$ 3.6 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{52.4} / \textcolor[HTML]{3661AB}{\textbf{0.505}}}{$\pm$ 2.7 / $\pm$ 0.02}{64748B} \\
Lung (LUAD) & \cellmetric{\underline{41.5} / \textcolor[HTML]{3661AB}{\underline{0.414}}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} & \cellmetric{34.8 / \textcolor[HTML]{3661AB}{0.307}}{$\pm$ 1.3 / $\pm$ 0.02}{64748B} & \cellmetric{10.4 / \textcolor[HTML]{3661AB}{0.137}}{$\pm$ 1.3 / $\pm$ 0.01}{64748B} & \cellmetric{34.1 / \textcolor[HTML]{3661AB}{0.310}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{64.4} / \textcolor[HTML]{3661AB}{\textbf{0.643}}}{$\pm$ 2.2 / $\pm$ 0.02}{64748B} \\
Liver (LIHC) & \cellmetric{22.9 / \textcolor[HTML]{3661AB}{\underline{0.238}}}{$\pm$ 2.9 / $\pm$ 0.03}{64748B} & \cellmetric{\underline{34.3} / \textcolor[HTML]{3661AB}{0.235}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{8.6 / \textcolor[HTML]{3661AB}{0.076}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{21.0 / \textcolor[HTML]{3661AB}{0.174}}{$\pm$ 4.4 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{56.2} / \textcolor[HTML]{3661AB}{\textbf{0.528}}}{$\pm$ 1.6 / $\pm$ 0.01}{64748B} \\
Head and neck (HNSC) & \cellmetric{\textbf{67.6} / \textcolor[HTML]{3661AB}{\textbf{0.649}}}{$\pm$ 7.8 / $\pm$ 0.08}{64748B} & \cellmetric{30.4 / \textcolor[HTML]{3661AB}{0.201}}{$\pm$ 1.7 / $\pm$ 0.01}{64748B} & \cellmetric{24.5 / \textcolor[HTML]{3661AB}{0.263}}{$\pm$ 1.7 / $\pm$ 0.02}{64748B} & \cellmetric{48.0 / \textcolor[HTML]{3661AB}{0.497}}{$\pm$ 4.5 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{61.8} / \textcolor[HTML]{3661AB}{\underline{0.602}}}{$\pm$ 2.9 / $\pm$ 0.03}{64748B} \\
Melanoma (SKCM) & \cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{\textbf{0.399}}}{$\pm$ 7.1 / $\pm$ 0.06}{64748B} & \cellmetric{\underline{28.6} / \textcolor[HTML]{3661AB}{0.149}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{28.6} / \textcolor[HTML]{3661AB}{0.182}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{\underline{0.378}}}{$\pm$ 7.1 / $\pm$ 0.08}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{0.317}}{$\pm$ 7.1 / $\pm$ 0.03}{64748B} \\
Bladder (BLCA) & \cellmetric{\underline{39.7} / \textcolor[HTML]{3661AB}{\underline{0.384}}}{$\pm$ 7.3 / $\pm$ 0.07}{64748B} & \cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.178}}{$\pm$ 2.7 / $\pm$ 0.02}{64748B} & \cellmetric{19.0 / \textcolor[HTML]{3661AB}{0.189}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{34.9 / \textcolor[HTML]{3661AB}{0.347}}{$\pm$ 2.7 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{49.2} / \textcolor[HTML]{3661AB}{\textbf{0.481}}}{$\pm$ 5.5 / $\pm$ 0.04}{64748B} \\
Colon (COAD) & \cellmetric{\textbf{56.8} / \textcolor[HTML]{3661AB}{\textbf{0.562}}}{$\pm$ 7.7 / $\pm$ 0.07}{64748B} & \cellmetric{38.3 / \textcolor[HTML]{3661AB}{0.291}}{$\pm$ 2.1 / $\pm$ 0.02}{64748B} & \cellmetric{11.1 / \textcolor[HTML]{3661AB}{0.123}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{23.5 / \textcolor[HTML]{3661AB}{0.201}}{$\pm$ 4.3 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{55.6} / \textcolor[HTML]{3661AB}{\underline{0.555}}}{$\pm$ 7.4 / $\pm$ 0.08}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont CHOL, STAD, PAAD, KICH, ESCA, READ, UVM, MESO}} & \cellmetric{\underline{51.6} / \textcolor[HTML]{3661AB}{\underline{0.479}}}{$\pm$ 4.8 / $\pm$ 0.05}{64748B} & \cellmetric{23.4 / \textcolor[HTML]{3661AB}{0.141}}{$\pm$ 1.4 / $\pm$ 0.02}{64748B} & \cellmetric{20.6 / \textcolor[HTML]{3661AB}{0.198}}{$\pm$ 4.4 / $\pm$ 0.04}{64748B} & \cellmetric{32.5 / \textcolor[HTML]{3661AB}{0.277}}{$\pm$ 4.4 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{63.5} / \textcolor[HTML]{3661AB}{\textbf{0.595}}}{$\pm$ 9.2 / $\pm$ 0.09}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{38.9} / \textcolor[HTML]{3661AB}{\underline{0.375}}}{$\pm$ 4.8 / $\pm$ 0.05}{64748B} & \cellmetric{28.9 / \textcolor[HTML]{3661AB}{0.228}}{$\pm$ 1.1 / $\pm$ 0.02}{64748B} & \cellmetric{18.2 / \textcolor[HTML]{3661AB}{0.186}}{$\pm$ 1.9 / $\pm$ 0.02}{64748B} & \cellmetric{31.9 / \textcolor[HTML]{3661AB}{0.294}}{$\pm$ 3.1 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{62.4} / \textcolor[HTML]{3661AB}{\textbf{0.603}}}{$\pm$ 3.5 / $\pm$ 0.03}{64748B} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{\dimexpr\linewidth-1.9cm-1.9cm-1.9cm-1.9cm-1.9cm-12\tabcolsep\relax}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}}
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endfirsthead
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endhead
\bottomrule
\endfoot
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Radiology findings}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\textbf{42.9} / \textcolor[HTML]{3661AB}{\underline{0.298}}}{$\pm$ 14.3 / $\pm$ 0.15}{64748B} & \cellmetric{\textbf{42.9} / \textcolor[HTML]{3661AB}{\textbf{0.367}}}{$\pm$ 14.3 / $\pm$ 0.12}{64748B} & \cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{0.250}}{$\pm$ 8.2 / $\pm$ 0.09}{64748B} & \cellmetric{14.3 / \textcolor[HTML]{3661AB}{0.100}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{23.8 / \textcolor[HTML]{3661AB}{0.214}}{$\pm$ 8.2 / $\pm$ 0.10}{64748B} \\
Kidney (KIRC) & \cellmetric{37.3 / \textcolor[HTML]{3661AB}{0.338}}{$\pm$ 6.8 / $\pm$ 0.06}{64748B} & \cellmetric{\underline{39.2} / \textcolor[HTML]{3661AB}{\underline{0.371}}}{$\pm$ 3.4 / $\pm$ 0.02}{64748B} & \cellmetric{23.5 / \textcolor[HTML]{3661AB}{0.256}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{7.8 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 3.4 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{43.1} / \textcolor[HTML]{3661AB}{\textbf{0.392}}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{66.7} / \textcolor[HTML]{3661AB}{\textbf{0.681}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.225}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.171}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{37.0} / \textcolor[HTML]{3661AB}{\underline{0.347}}}{$\pm$ 6.4 / $\pm$ 0.05}{64748B} \\
Bladder (BLCA) & \cellmetric{\underline{44.4} / \textcolor[HTML]{3661AB}{\textbf{0.506}}}{$\pm$ 9.6 / $\pm$ 0.09}{64748B} & \cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{\underline{0.486}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.283}}{$\pm$ 25.5 / $\pm$ 0.33}{64748B} \\
Kidney (KIRP) & \cellmetric{\underline{41.7} / \textcolor[HTML]{3661AB}{\underline{0.289}}}{$\pm$ 14.4 / $\pm$ 0.08}{64748B} & \cellmetric{8.3 / \textcolor[HTML]{3661AB}{0.083}}{$\pm$ 14.4 / $\pm$ 0.14}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{8.3 / \textcolor[HTML]{3661AB}{0.083}}{$\pm$ 14.4 / $\pm$ 0.14}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{58.3} / \textcolor[HTML]{3661AB}{\textbf{0.365}}}{$\pm$ 14.4 / $\pm$ 0.05}{64748B} \\
Ovary (OV) & \cellmetric{\textbf{44.4} / \textcolor[HTML]{3661AB}{\textbf{0.471}}}{$\pm$ 22.2 / $\pm$ 0.18}{64748B} & \cellmetric{\underline{37.0} / \textcolor[HTML]{3661AB}{\underline{0.411}}}{$\pm$ 6.4 / $\pm$ 0.11}{64748B} & \cellmetric{18.5 / \textcolor[HTML]{3661AB}{0.177}}{$\pm$ 6.4 / $\pm$ 0.05}{64748B} & \cellmetric{3.7 / \textcolor[HTML]{3661AB}{0.033}}{$\pm$ 6.4 / $\pm$ 0.06}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{7.4 / \textcolor[HTML]{3661AB}{0.052}}{$\pm$ 6.4 / $\pm$ 0.05}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont UCEC, LUSC, LUAD, PRAD, KICH}} & \cellmetric{27.3 / \textcolor[HTML]{3661AB}{0.348}}{$\pm$ 10.5 / $\pm$ 0.10}{64748B} & \cellmetric{24.2 / \textcolor[HTML]{3661AB}{0.279}}{$\pm$ 5.2 / $\pm$ 0.05}{64748B} & \cellmetric{\textbf{36.4} / \textcolor[HTML]{3661AB}{\textbf{0.370}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{6.1 / \textcolor[HTML]{3661AB}{0.086}}{$\pm$ 10.5 / $\pm$ 0.15}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{30.3} / \textcolor[HTML]{3661AB}{\underline{0.359}}}{$\pm$ 24.8 / $\pm$ 0.27}{64748B} \\
\textbf{Avg.} & \cellmetric{\textbf{42.3} / \textcolor[HTML]{3661AB}{\textbf{0.416}}}{$\pm$ 10.3 / $\pm$ 0.09}{64748B} & \cellmetric{\underline{34.9} / \textcolor[HTML]{3661AB}{\underline{0.332}}}{$\pm$ 5.3 / $\pm$ 0.05}{64748B} & \cellmetric{23.8 / \textcolor[HTML]{3661AB}{0.227}}{$\pm$ 1.8 / $\pm$ 0.02}{64748B} & \cellmetric{5.8 / \textcolor[HTML]{3661AB}{0.064}}{$\pm$ 4.6 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{31.7 / \textcolor[HTML]{3661AB}{0.299}}{$\pm$ 11.3 / $\pm$ 0.12}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Pathology findings}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\textbf{65.8} / \textcolor[HTML]{3661AB}{\textbf{0.629}}}{$\pm$ 4.1 / $\pm$ 0.03}{64748B} & \cellmetric{29.7 / \textcolor[HTML]{3661AB}{0.246}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{25.2 / \textcolor[HTML]{3661AB}{0.234}}{$\pm$ 1.6 / $\pm$ 0.02}{64748B} & \cellmetric{24.3 / \textcolor[HTML]{3661AB}{0.221}}{$\pm$ 2.7 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{42.3} / \textcolor[HTML]{3661AB}{\underline{0.402}}}{$\pm$ 8.3 / $\pm$ 0.09}{64748B} \\
Kidney (KIRC) & \cellmetric{\textbf{48.3} / \textcolor[HTML]{3661AB}{\textbf{0.486}}}{$\pm$ 5.8 / $\pm$ 0.06}{64748B} & \cellmetric{20.0 / \textcolor[HTML]{3661AB}{0.207}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{25.0 / \textcolor[HTML]{3661AB}{0.203}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{0.0 / \textcolor[HTML]{3661AB}{0.000}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{43.3} / \textcolor[HTML]{3661AB}{\underline{0.409}}}{$\pm$ 2.9 / $\pm$ 0.04}{64748B} \\
Brain (LGG) & \cellmetric{\textbf{68.8} / \textcolor[HTML]{3661AB}{\textbf{0.681}}}{$\pm$ 6.7 / $\pm$ 0.07}{64748B} & \cellmetric{17.2 / \textcolor[HTML]{3661AB}{0.148}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} & \cellmetric{28.0 / \textcolor[HTML]{3661AB}{0.265}}{$\pm$ 1.9 / $\pm$ 0.02}{64748B} & \cellmetric{22.6 / \textcolor[HTML]{3661AB}{0.200}}{$\pm$ 3.2 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{\underline{0.338}}}{$\pm$ 3.7 / $\pm$ 0.03}{64748B} \\
Uterus (UCEC) & \cellmetric{\textbf{59.7} / \textcolor[HTML]{3661AB}{\textbf{0.555}}}{$\pm$ 8.7 / $\pm$ 0.10}{64748B} & \cellmetric{25.0 / \textcolor[HTML]{3661AB}{0.210}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{31.9 / \textcolor[HTML]{3661AB}{0.322}}{$\pm$ 2.4 / $\pm$ 0.02}{64748B} & \cellmetric{38.9 / \textcolor[HTML]{3661AB}{0.328}}{$\pm$ 2.4 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{44.4} / \textcolor[HTML]{3661AB}{\underline{0.363}}}{$\pm$ 4.8 / $\pm$ 0.03}{64748B} \\
Lung (LUSC) & \cellmetric{\textbf{73.1} / \textcolor[HTML]{3661AB}{\textbf{0.721}}}{$\pm$ 3.8 / $\pm$ 0.04}{64748B} & \cellmetric{26.9 / \textcolor[HTML]{3661AB}{0.201}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{24.4 / \textcolor[HTML]{3661AB}{0.238}}{$\pm$ 2.2 / $\pm$ 0.03}{64748B} & \cellmetric{28.2 / \textcolor[HTML]{3661AB}{0.269}}{$\pm$ 8.0 / $\pm$ 0.07}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{29.5} / \textcolor[HTML]{3661AB}{\underline{0.279}}}{$\pm$ 4.4 / $\pm$ 0.05}{64748B} \\
Brain (GBM) & \cellmetric{\textbf{51.5} / \textcolor[HTML]{3661AB}{\textbf{0.468}}}{$\pm$ 5.2 / $\pm$ 0.03}{64748B} & \cellmetric{\underline{27.3} / \textcolor[HTML]{3661AB}{\underline{0.273}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{18.2 / \textcolor[HTML]{3661AB}{0.220}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{21.2 / \textcolor[HTML]{3661AB}{0.174}}{$\pm$ 2.6 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.134}}{$\pm$ 6.9 / $\pm$ 0.05}{64748B} \\
Thyroid (THCA) & \cellmetric{\textbf{61.4} / \textcolor[HTML]{3661AB}{\textbf{0.587}}}{$\pm$ 3.0 / $\pm$ 0.03}{64748B} & \cellmetric{26.3 / \textcolor[HTML]{3661AB}{0.225}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{24.6 / \textcolor[HTML]{3661AB}{0.198}}{$\pm$ 3.0 / $\pm$ 0.02}{64748B} & \cellmetric{26.3 / \textcolor[HTML]{3661AB}{0.210}}{$\pm$ 5.3 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{43.9} / \textcolor[HTML]{3661AB}{\underline{0.397}}}{$\pm$ 3.0 / $\pm$ 0.04}{64748B} \\
Lung (LUAD) & \cellmetric{\textbf{75.0} / \textcolor[HTML]{3661AB}{\textbf{0.711}}}{$\pm$ 5.0 / $\pm$ 0.07}{64748B} & \cellmetric{15.0 / \textcolor[HTML]{3661AB}{0.115}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{10.0 / \textcolor[HTML]{3661AB}{0.087}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{15.0 / \textcolor[HTML]{3661AB}{0.152}}{$\pm$ 8.7 / $\pm$ 0.10}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{26.7} / \textcolor[HTML]{3661AB}{\underline{0.261}}}{$\pm$ 5.8 / $\pm$ 0.07}{64748B} \\
Prostate (PRAD) & \cellmetric{\textbf{62.7} / \textcolor[HTML]{3661AB}{\textbf{0.650}}}{$\pm$ 3.4 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{23.5} / \textcolor[HTML]{3661AB}{0.163}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{23.5} / \textcolor[HTML]{3661AB}{\underline{0.214}}}{$\pm$ 5.9 / $\pm$ 0.05}{64748B} & \cellmetric{11.8 / \textcolor[HTML]{3661AB}{0.091}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{13.7 / \textcolor[HTML]{3661AB}{0.117}}{$\pm$ 3.4 / $\pm$ 0.03}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{83.3} / \textcolor[HTML]{3661AB}{\textbf{0.831}}}{$\pm$ 5.6 / $\pm$ 0.05}{64748B} & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.208}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{29.6 / \textcolor[HTML]{3661AB}{0.275}}{$\pm$ 3.2 / $\pm$ 0.05}{64748B} & \cellmetric{14.8 / \textcolor[HTML]{3661AB}{0.123}}{$\pm$ 3.2 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{38.9} / \textcolor[HTML]{3661AB}{\underline{0.342}}}{$\pm$ 14.7 / $\pm$ 0.12}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont UCS, CHOL, DLBC, HNSC, SKCM, SARC, BLCA, KIRP, COAD, CESC, STAD, OV, THYM, PAAD, ACC, KICH, ESCA, READ, UVM, MESO, PCPG}} & \cellmetric{\textbf{60.9} / \textcolor[HTML]{3661AB}{\textbf{0.588}}}{$\pm$ 6.3 / $\pm$ 0.08}{64748B} & \cellmetric{24.1 / \textcolor[HTML]{3661AB}{0.196}}{$\pm$ 0.6 / $\pm$ 0.01}{64748B} & \cellmetric{23.6 / \textcolor[HTML]{3661AB}{0.208}}{$\pm$ 1.8 / $\pm$ 0.02}{64748B} & \cellmetric{27.9 / \textcolor[HTML]{3661AB}{0.217}}{$\pm$ 3.5 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{29.7} / \textcolor[HTML]{3661AB}{\underline{0.263}}}{$\pm$ 7.8 / $\pm$ 0.08}{64748B} \\
\textbf{Avg.} & \cellmetric{\textbf{63.2} / \textcolor[HTML]{3661AB}{\textbf{0.613}}}{$\pm$ 5.7 / $\pm$ 0.06}{64748B} & \cellmetric{24.3 / \textcolor[HTML]{3661AB}{0.199}}{$\pm$ 0.4 / $\pm$ 0.01}{64748B} & \cellmetric{24.0 / \textcolor[HTML]{3661AB}{0.220}}{$\pm$ 1.9 / $\pm$ 0.02}{64748B} & \cellmetric{24.2 / \textcolor[HTML]{3661AB}{0.201}}{$\pm$ 3.6 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{32.1} / \textcolor[HTML]{3661AB}{\underline{0.291}}}{$\pm$ 6.7 / $\pm$ 0.07}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Genomics findings}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.322}}{$\pm$ 1.3 / $\pm$ 0.00}{64748B} & \cellmetric{20.9 / \textcolor[HTML]{3661AB}{0.190}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{34.9} / \textcolor[HTML]{3661AB}{\underline{0.352}}}{$\pm$ 2.3 / $\pm$ 0.03}{64748B} & \cellmetric{18.6 / \textcolor[HTML]{3661AB}{0.186}}{$\pm$ 2.3 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{38.8} / \textcolor[HTML]{3661AB}{\textbf{0.372}}}{$\pm$ 8.8 / $\pm$ 0.10}{64748B} \\
Kidney (KIRC) & \cellmetric{\textbf{41.7} / \textcolor[HTML]{3661AB}{\textbf{0.388}}}{$\pm$ 7.2 / $\pm$ 0.07}{64748B} & \cellmetric{27.8 / \textcolor[HTML]{3661AB}{0.212}}{$\pm$ 2.4 / $\pm$ 0.02}{64748B} & \cellmetric{\underline{30.6} / \textcolor[HTML]{3661AB}{\underline{0.293}}}{$\pm$ 2.4 / $\pm$ 0.03}{64748B} & \cellmetric{9.7 / \textcolor[HTML]{3661AB}{0.115}}{$\pm$ 2.4 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{22.2 / \textcolor[HTML]{3661AB}{0.197}}{$\pm$ 2.4 / $\pm$ 0.02}{64748B} \\
Brain (LGG) & \cellmetric{\textbf{39.6} / \textcolor[HTML]{3661AB}{\underline{0.375}}}{$\pm$ 6.5 / $\pm$ 0.06}{64748B} & \cellmetric{25.0 / \textcolor[HTML]{3661AB}{0.266}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{35.4} / \textcolor[HTML]{3661AB}{\textbf{0.375}}}{$\pm$ 1.8 / $\pm$ 0.02}{64748B} & \cellmetric{\underline{35.4} / \textcolor[HTML]{3661AB}{0.327}}{$\pm$ 1.8 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{31.2 / \textcolor[HTML]{3661AB}{0.302}}{$\pm$ 3.1 / $\pm$ 0.03}{64748B} \\
Uterus (UCEC) & \cellmetric{\textbf{41.3} / \textcolor[HTML]{3661AB}{\textbf{0.406}}}{$\pm$ 5.5 / $\pm$ 0.07}{64748B} & \cellmetric{23.8 / \textcolor[HTML]{3661AB}{0.248}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{28.6 / \textcolor[HTML]{3661AB}{0.282}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{30.2 / \textcolor[HTML]{3661AB}{\underline{0.318}}}{$\pm$ 7.3 / $\pm$ 0.08}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{31.7} / \textcolor[HTML]{3661AB}{0.296}}{$\pm$ 7.3 / $\pm$ 0.06}{64748B} \\
Lung (LUSC) & \cellmetric{\textbf{44.9} / \textcolor[HTML]{3661AB}{\textbf{0.435}}}{$\pm$ 2.5 / $\pm$ 0.02}{64748B} & \cellmetric{13.0 / \textcolor[HTML]{3661AB}{0.136}}{$\pm$ 4.3 / $\pm$ 0.04}{64748B} & \cellmetric{\underline{37.7} / \textcolor[HTML]{3661AB}{\underline{0.391}}}{$\pm$ 2.5 / $\pm$ 0.03}{64748B} & \cellmetric{29.0 / \textcolor[HTML]{3661AB}{0.286}}{$\pm$ 6.6 / $\pm$ 0.07}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{23.2 / \textcolor[HTML]{3661AB}{0.222}}{$\pm$ 5.0 / $\pm$ 0.05}{64748B} \\
Brain (GBM) & \cellmetric{23.6 / \textcolor[HTML]{3661AB}{0.205}}{$\pm$ 2.4 / $\pm$ 0.02}{64748B} & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.142}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{25.0} / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\textbf{30.6} / \textcolor[HTML]{3661AB}{\textbf{0.251}}}{$\pm$ 4.8 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{25.0} / \textcolor[HTML]{3661AB}{\underline{0.242}}}{$\pm$ 4.2 / $\pm$ 0.04}{64748B} \\
Thyroid (THCA) & \cellmetric{27.5 / \textcolor[HTML]{3661AB}{0.220}}{$\pm$ 3.4 / $\pm$ 0.02}{64748B} & \cellmetric{\textbf{47.1} / \textcolor[HTML]{3661AB}{\textbf{0.362}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{29.4} / \textcolor[HTML]{3661AB}{0.183}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{29.4} / \textcolor[HTML]{3661AB}{0.226}}{$\pm$ 11.8 / $\pm$ 0.09}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{27.5 / \textcolor[HTML]{3661AB}{\underline{0.245}}}{$\pm$ 12.2 / $\pm$ 0.11}{64748B} \\
Lung (LUAD) & \cellmetric{14.3 / \textcolor[HTML]{3661AB}{0.132}}{$\pm$ 7.1 / $\pm$ 0.07}{64748B} & \cellmetric{21.4 / \textcolor[HTML]{3661AB}{0.239}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{19.0 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 4.1 / $\pm$ 0.02}{64748B} & \cellmetric{\textbf{38.1} / \textcolor[HTML]{3661AB}{\textbf{0.417}}}{$\pm$ 4.1 / $\pm$ 0.05}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{31.0} / \textcolor[HTML]{3661AB}{\underline{0.263}}}{$\pm$ 4.1 / $\pm$ 0.06}{64748B} \\
Prostate (PRAD) & \cellmetric{5.9 / \textcolor[HTML]{3661AB}{0.058}}{$\pm$ 5.9 / $\pm$ 0.06}{64748B} & \cellmetric{17.6 / \textcolor[HTML]{3661AB}{0.175}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{27.5 / \textcolor[HTML]{3661AB}{0.191}}{$\pm$ 3.4 / $\pm$ 0.01}{64748B} & \cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{\underline{0.328}}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{37.3} / \textcolor[HTML]{3661AB}{\textbf{0.376}}}{$\pm$ 6.8 / $\pm$ 0.07}{64748B} \\
Liver (LIHC) & \cellmetric{28.2 / \textcolor[HTML]{3661AB}{\underline{0.331}}}{$\pm$ 4.4 / $\pm$ 0.05}{64748B} & \cellmetric{\underline{30.8} / \textcolor[HTML]{3661AB}{0.308}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\textbf{35.9} / \textcolor[HTML]{3661AB}{\textbf{0.352}}}{$\pm$ 4.4 / $\pm$ 0.02}{64748B} & \cellmetric{7.7 / \textcolor[HTML]{3661AB}{0.079}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{35.9} / \textcolor[HTML]{3661AB}{0.330}}{$\pm$ 4.4 / $\pm$ 0.06}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont UCS, CHOL, DLBC, HNSC, SKCM, SARC, BLCA, KIRP, COAD, CESC, STAD, OV, THYM, PAAD, ACC, KICH, ESCA, READ, UVM, MESO, PCPG}} & \cellmetric{\textbf{28.6} / \textcolor[HTML]{3661AB}{\textbf{0.271}}}{$\pm$ 6.6 / $\pm$ 0.06}{64748B} & \cellmetric{23.6 / \textcolor[HTML]{3661AB}{0.204}}{$\pm$ 1.6 / $\pm$ 0.01}{64748B} & \cellmetric{22.5 / \textcolor[HTML]{3661AB}{0.199}}{$\pm$ 2.9 / $\pm$ 0.04}{64748B} & \cellmetric{26.4 / \textcolor[HTML]{3661AB}{0.217}}{$\pm$ 4.4 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{27.8} / \textcolor[HTML]{3661AB}{\underline{0.252}}}{$\pm$ 7.7 / $\pm$ 0.07}{64748B} \\
\textbf{Avg.} & \cellmetric{\textbf{30.5} / \textcolor[HTML]{3661AB}{\textbf{0.290}}}{$\pm$ 5.3 / $\pm$ 0.05}{64748B} & \cellmetric{23.6 / \textcolor[HTML]{3661AB}{0.213}}{$\pm$ 1.1 / $\pm$ 0.01}{64748B} & \cellmetric{27.4 / \textcolor[HTML]{3661AB}{0.248}}{$\pm$ 2.4 / $\pm$ 0.03}{64748B} & \cellmetric{26.1 / \textcolor[HTML]{3661AB}{0.235}}{$\pm$ 4.3 / $\pm$ 0.04}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{29.4} / \textcolor[HTML]{3661AB}{\underline{0.273}}}{$\pm$ 6.7 / $\pm$ 0.07}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Integrated findings}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{38.1} / \textcolor[HTML]{3661AB}{\underline{0.364}}}{$\pm$ 4.4 / $\pm$ 0.04}{64748B} & \cellmetric{35.2 / \textcolor[HTML]{3661AB}{0.332}}{$\pm$ 1.6 / $\pm$ 0.03}{64748B} & \cellmetric{27.6 / \textcolor[HTML]{3661AB}{0.263}}{$\pm$ 1.6 / $\pm$ 0.01}{64748B} & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.283}}{$\pm$ 4.4 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{59.0} / \textcolor[HTML]{3661AB}{\textbf{0.571}}}{$\pm$ 7.2 / $\pm$ 0.10}{64748B} \\
Kidney (KIRC) & \cellmetric{\textbf{46.9} / \textcolor[HTML]{3661AB}{\textbf{0.467}}}{$\pm$ 4.3 / $\pm$ 0.04}{64748B} & \cellmetric{28.4 / \textcolor[HTML]{3661AB}{0.296}}{$\pm$ 2.1 / $\pm$ 0.02}{64748B} & \cellmetric{27.2 / \textcolor[HTML]{3661AB}{0.267}}{$\pm$ 2.1 / $\pm$ 0.02}{64748B} & \cellmetric{14.8 / \textcolor[HTML]{3661AB}{0.186}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{42.0} / \textcolor[HTML]{3661AB}{\underline{0.379}}}{$\pm$ 5.7 / $\pm$ 0.05}{64748B} \\
Brain (LGG) & \cellmetric{16.7 / \textcolor[HTML]{3661AB}{0.145}}{$\pm$ 3.3 / $\pm$ 0.02}{64748B} & \cellmetric{20.0 / \textcolor[HTML]{3661AB}{0.155}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{32.2} / \textcolor[HTML]{3661AB}{\underline{0.271}}}{$\pm$ 1.9 / $\pm$ 0.02}{64748B} & \cellmetric{28.9 / \textcolor[HTML]{3661AB}{0.199}}{$\pm$ 1.9 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{40.0} / \textcolor[HTML]{3661AB}{\textbf{0.366}}}{$\pm$ 3.3 / $\pm$ 0.04}{64748B} \\
Uterus (UCEC) & \cellmetric{\textbf{59.0} / \textcolor[HTML]{3661AB}{\textbf{0.570}}}{$\pm$ 5.9 / $\pm$ 0.06}{64748B} & \cellmetric{15.4 / \textcolor[HTML]{3661AB}{0.137}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{30.8 / \textcolor[HTML]{3661AB}{\underline{0.315}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{14.1 / \textcolor[HTML]{3661AB}{0.125}}{$\pm$ 2.2 / $\pm$ 0.02}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{0.293}}{$\pm$ 2.2 / $\pm$ 0.02}{64748B} \\
Lung (LUSC) & \cellmetric{\textbf{61.9} / \textcolor[HTML]{3661AB}{\textbf{0.607}}}{$\pm$ 4.8 / $\pm$ 0.06}{64748B} & \cellmetric{28.6 / \textcolor[HTML]{3661AB}{0.272}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{\underline{0.321}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{27.0 / \textcolor[HTML]{3661AB}{0.244}}{$\pm$ 2.7 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{31.7 / \textcolor[HTML]{3661AB}{0.307}}{$\pm$ 2.7 / $\pm$ 0.03}{64748B} \\
Brain (GBM) & \cellmetric{\textbf{44.4} / \textcolor[HTML]{3661AB}{\textbf{0.424}}}{$\pm$ 6.4 / $\pm$ 0.06}{64748B} & \cellmetric{27.8 / \textcolor[HTML]{3661AB}{0.279}}{$\pm$ 2.4 / $\pm$ 0.03}{64748B} & \cellmetric{25.0 / \textcolor[HTML]{3661AB}{0.217}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{29.2 / \textcolor[HTML]{3661AB}{0.247}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{33.3} / \textcolor[HTML]{3661AB}{\underline{0.330}}}{$\pm$ 4.2 / $\pm$ 0.03}{64748B} \\
Thyroid (THCA) & \cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{\underline{0.476}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{33.3 / \textcolor[HTML]{3661AB}{0.280}}{$\pm$ 4.1 / $\pm$ 0.07}{64748B} & \cellmetric{35.7 / \textcolor[HTML]{3661AB}{0.315}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{\textbf{50.0} / \textcolor[HTML]{3661AB}{\textbf{0.512}}}{$\pm$ 7.1 / $\pm$ 0.06}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{42.9} / \textcolor[HTML]{3661AB}{0.419}}{$\pm$ 12.4 / $\pm$ 0.11}{64748B} \\
Lung (LUAD) & \cellmetric{\textbf{41.0} / \textcolor[HTML]{3661AB}{\textbf{0.409}}}{$\pm$ 4.4 / $\pm$ 0.08}{64748B} & \cellmetric{\underline{30.8} / \textcolor[HTML]{3661AB}{0.288}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{15.4 / \textcolor[HTML]{3661AB}{0.148}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{30.8} / \textcolor[HTML]{3661AB}{\underline{0.301}}}{$\pm$ 7.7 / $\pm$ 0.08}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{25.6 / \textcolor[HTML]{3661AB}{0.286}}{$\pm$ 8.9 / $\pm$ 0.13}{64748B} \\
Prostate (PRAD) & \cellmetric{\textbf{40.0} / \textcolor[HTML]{3661AB}{\textbf{0.327}}}{$\pm$ 6.7 / $\pm$ 0.10}{64748B} & \cellmetric{20.0 / \textcolor[HTML]{3661AB}{0.260}}{$\pm$ 0.0 / $\pm$ 0.01}{64748B} & \cellmetric{13.3 / \textcolor[HTML]{3661AB}{0.145}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{13.3 / \textcolor[HTML]{3661AB}{0.097}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{35.6} / \textcolor[HTML]{3661AB}{\underline{0.261}}}{$\pm$ 3.8 / $\pm$ 0.01}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{64.7} / \textcolor[HTML]{3661AB}{\textbf{0.674}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{\underline{41.2} / \textcolor[HTML]{3661AB}{\underline{0.338}}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellmetric{21.6 / \textcolor[HTML]{3661AB}{0.240}}{$\pm$ 3.4 / $\pm$ 0.04}{64748B} & \cellmetric{5.9 / \textcolor[HTML]{3661AB}{0.071}}{$\pm$ 0.0 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{37.3 / \textcolor[HTML]{3661AB}{0.248}}{$\pm$ 3.4 / $\pm$ 0.03}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont UCS, CHOL, DLBC, HNSC, SKCM, SARC, BLCA, KIRP, COAD, CESC, STAD, OV, THYM, PAAD, ACC, KICH, ESCA, READ, UVM, MESO, PCPG}} & \cellmetric{\textbf{51.4} / \textcolor[HTML]{3661AB}{\textbf{0.482}}}{$\pm$ 8.1 / $\pm$ 0.08}{64748B} & \cellmetric{23.5 / \textcolor[HTML]{3661AB}{0.219}}{$\pm$ 0.3 / $\pm$ 0.01}{64748B} & \cellmetric{28.7 / \textcolor[HTML]{3661AB}{0.256}}{$\pm$ 0.9 / $\pm$ 0.01}{64748B} & \cellmetric{24.2 / \textcolor[HTML]{3661AB}{0.219}}{$\pm$ 2.8 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{31.5} / \textcolor[HTML]{3661AB}{\underline{0.292}}}{$\pm$ 9.6 / $\pm$ 0.10}{64748B} \\
\textbf{Avg.} & \cellmetric{\textbf{47.8} / \textcolor[HTML]{3661AB}{\textbf{0.454}}}{$\pm$ 6.0 / $\pm$ 0.06}{64748B} & \cellmetric{25.7 / \textcolor[HTML]{3661AB}{0.241}}{$\pm$ 0.7 / $\pm$ 0.01}{64748B} & \cellmetric{27.9 / \textcolor[HTML]{3661AB}{0.257}}{$\pm$ 1.0 / $\pm$ 0.01}{64748B} & \cellmetric{24.4 / \textcolor[HTML]{3661AB}{0.220}}{$\pm$ 2.6 / $\pm$ 0.03}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{36.0} / \textcolor[HTML]{3661AB}{\underline{0.331}}}{$\pm$ 7.1 / $\pm$ 0.07}{64748B} \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{>{\raggedright\arraybackslash}m{\dimexpr\linewidth-1.9cm-1.9cm-1.9cm-1.9cm-1.9cm-12\tabcolsep\relax}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}>{\centering\arraybackslash}m{1.9cm}}
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endfirsthead
\toprule
\rowcolor[HTML]{F3F5FC}
\textbf{Name} & GPT-5.4 & \cellcolor[HTML]{EFF1FC}MedGemma & \cellcolor[HTML]{EFF1FC}Gemma-4 & \cellcolor[HTML]{EFF1FC}OncoVLM & \cellcolor[HTML]{EBEEFC}OncoVLM \\
\rowcolor[HTML]{F3F5FC}
 & -- & \cellcolor[HTML]{EFF1FC}4B & \cellcolor[HTML]{EFF1FC}E4B & \cellcolor[HTML]{EFF1FC}Qwen-3.5-9B & \cellcolor[HTML]{EBEEFC}Qwen-3.5-9B \\
\rowcolor[HTML]{F3F5FC}
\textbf{Finetuned} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\rowcolor[HTML]{F3F5FC}
\textbf{Use projector} & \faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faMinus & \cellcolor[HTML]{EFF1FC}\faCheckCircle & \cellcolor[HTML]{EBEEFC}\faCheckCircle \\
\noalign{\vskip 0.12em}
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.20em}
\rowcolor[HTML]{F3F5FC}
\textbf{Cancer} & \textbf{GPT-5.4} & \textbf{MedGemma} & \textbf{Gemma-4} & \textbf{OncoVLM} & \textbf{OncoVLM} \\
\midrule
\endhead
\bottomrule
\endfoot
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Concordance + uncertainty}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{0.820} / \textcolor[HTML]{3661AB}{\underline{0.146}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.796 / \textcolor[HTML]{3661AB}{0.117}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.789 / \textcolor[HTML]{3661AB}{0.095}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.802 / \textcolor[HTML]{3661AB}{0.131}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.841} / \textcolor[HTML]{3661AB}{\textbf{0.219}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Kidney (KIRC) & \cellmetric{\underline{0.828} / \textcolor[HTML]{3661AB}{\underline{0.160}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.798 / \textcolor[HTML]{3661AB}{0.128}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.101}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.793 / \textcolor[HTML]{3661AB}{0.129}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.842} / \textcolor[HTML]{3661AB}{\textbf{0.222}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Brain (LGG) & \cellmetric{\underline{0.826} / \textcolor[HTML]{3661AB}{\underline{0.150}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.793 / \textcolor[HTML]{3661AB}{0.118}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.790 / \textcolor[HTML]{3661AB}{0.108}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.809 / \textcolor[HTML]{3661AB}{0.120}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.838} / \textcolor[HTML]{3661AB}{\textbf{0.215}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Uterus (UCEC) & \cellmetric{\underline{0.819} / \textcolor[HTML]{3661AB}{\underline{0.137}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.796 / \textcolor[HTML]{3661AB}{0.123}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.788 / \textcolor[HTML]{3661AB}{0.107}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.809 / \textcolor[HTML]{3661AB}{0.136}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.841} / \textcolor[HTML]{3661AB}{\textbf{0.205}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{0.826} / \textcolor[HTML]{3661AB}{\underline{0.156}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.800 / \textcolor[HTML]{3661AB}{0.125}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.787 / \textcolor[HTML]{3661AB}{0.098}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.804 / \textcolor[HTML]{3661AB}{0.125}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.842} / \textcolor[HTML]{3661AB}{\textbf{0.220}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Brain (GBM) & \cellmetric{\underline{0.823} / \textcolor[HTML]{3661AB}{\underline{0.148}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.795 / \textcolor[HTML]{3661AB}{0.113}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.785 / \textcolor[HTML]{3661AB}{0.101}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.803 / \textcolor[HTML]{3661AB}{0.119}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.839} / \textcolor[HTML]{3661AB}{\textbf{0.208}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Thyroid (THCA) & \cellmetric{\underline{0.823} / \textcolor[HTML]{3661AB}{\underline{0.158}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.118}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.786 / \textcolor[HTML]{3661AB}{0.109}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.812 / \textcolor[HTML]{3661AB}{0.148}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.845} / \textcolor[HTML]{3661AB}{\textbf{0.226}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUAD) & \cellmetric{\underline{0.822} / \textcolor[HTML]{3661AB}{\underline{0.156}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.796 / \textcolor[HTML]{3661AB}{0.125}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.104}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.805 / \textcolor[HTML]{3661AB}{0.124}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.847} / \textcolor[HTML]{3661AB}{\textbf{0.242}}}{$\pm$ 0.01 / $\pm$ 0.02}{64748B} \\
Prostate (PRAD) & \cellmetric{\underline{0.825} / \textcolor[HTML]{3661AB}{\underline{0.151}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.790 / \textcolor[HTML]{3661AB}{0.114}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.793 / \textcolor[HTML]{3661AB}{0.109}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.801 / \textcolor[HTML]{3661AB}{0.117}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.844} / \textcolor[HTML]{3661AB}{\textbf{0.227}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Liver (LIHC) & \cellmetric{\underline{0.823} / \textcolor[HTML]{3661AB}{\underline{0.151}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.801 / \textcolor[HTML]{3661AB}{0.129}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.793 / \textcolor[HTML]{3661AB}{0.108}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.799 / \textcolor[HTML]{3661AB}{0.129}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.839} / \textcolor[HTML]{3661AB}{\textbf{0.223}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont PAAD, TGCT, ESCA, UVM, MESO, PCPG, UCS, CHOL, DLBC, HNSC, SKCM, SARC, BLCA, KIRP, COAD, CESC, STAD, OV, THYM, ACC, KICH, READ}} & \cellmetric{\underline{0.822} / \textcolor[HTML]{3661AB}{\underline{0.149}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.795 / \textcolor[HTML]{3661AB}{0.119}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.787 / \textcolor[HTML]{3661AB}{0.102}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.801 / \textcolor[HTML]{3661AB}{0.128}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.839} / \textcolor[HTML]{3661AB}{\textbf{0.216}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{0.823} / \textcolor[HTML]{3661AB}{\underline{0.150}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.795 / \textcolor[HTML]{3661AB}{0.120}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.788 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.802 / \textcolor[HTML]{3661AB}{0.127}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.840} / \textcolor[HTML]{3661AB}{\textbf{0.218}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Cross-modal synthesis}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{0.844} / \textcolor[HTML]{3661AB}{\underline{0.210}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.812 / \textcolor[HTML]{3661AB}{0.158}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.783 / \textcolor[HTML]{3661AB}{0.108}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.162}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.856} / \textcolor[HTML]{3661AB}{\textbf{0.267}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Kidney (KIRC) & \cellmetric{\underline{0.847} / \textcolor[HTML]{3661AB}{\underline{0.218}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.807 / \textcolor[HTML]{3661AB}{0.136}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.782 / \textcolor[HTML]{3661AB}{0.101}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.804 / \textcolor[HTML]{3661AB}{0.150}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.855} / \textcolor[HTML]{3661AB}{\textbf{0.275}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Brain (LGG) & \cellmetric{\underline{0.839} / \textcolor[HTML]{3661AB}{\underline{0.203}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.802 / \textcolor[HTML]{3661AB}{0.143}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.785 / \textcolor[HTML]{3661AB}{0.123}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.825 / \textcolor[HTML]{3661AB}{0.158}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.853} / \textcolor[HTML]{3661AB}{\textbf{0.262}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Uterus (UCEC) & \cellmetric{\underline{0.836} / \textcolor[HTML]{3661AB}{\underline{0.175}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.806 / \textcolor[HTML]{3661AB}{0.144}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.781 / \textcolor[HTML]{3661AB}{0.107}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.822 / \textcolor[HTML]{3661AB}{0.166}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.849} / \textcolor[HTML]{3661AB}{\textbf{0.208}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{0.842} / \textcolor[HTML]{3661AB}{\underline{0.194}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.809 / \textcolor[HTML]{3661AB}{0.142}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.782 / \textcolor[HTML]{3661AB}{0.105}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.147}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.845} / \textcolor[HTML]{3661AB}{\textbf{0.210}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Brain (GBM) & \cellmetric{\underline{0.836} / \textcolor[HTML]{3661AB}{\underline{0.188}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.815 / \textcolor[HTML]{3661AB}{0.147}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.124}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.826 / \textcolor[HTML]{3661AB}{0.148}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.850} / \textcolor[HTML]{3661AB}{\textbf{0.243}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Thyroid (THCA) & \cellmetric{\underline{0.839} / \textcolor[HTML]{3661AB}{\underline{0.195}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.802 / \textcolor[HTML]{3661AB}{0.147}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.780 / \textcolor[HTML]{3661AB}{0.119}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.826 / \textcolor[HTML]{3661AB}{0.170}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.850} / \textcolor[HTML]{3661AB}{\textbf{0.235}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUAD) & \cellmetric{\underline{0.831} / \textcolor[HTML]{3661AB}{\underline{0.177}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.810 / \textcolor[HTML]{3661AB}{0.146}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.781 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.813 / \textcolor[HTML]{3661AB}{0.149}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.845} / \textcolor[HTML]{3661AB}{\textbf{0.201}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Prostate (PRAD) & \cellmetric{\underline{0.847} / \textcolor[HTML]{3661AB}{\underline{0.204}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.792 / \textcolor[HTML]{3661AB}{0.129}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.782 / \textcolor[HTML]{3661AB}{0.121}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.816 / \textcolor[HTML]{3661AB}{0.143}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.867} / \textcolor[HTML]{3661AB}{\textbf{0.290}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{0.842} / \textcolor[HTML]{3661AB}{\underline{0.192}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.810 / \textcolor[HTML]{3661AB}{0.150}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.784 / \textcolor[HTML]{3661AB}{0.116}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.815 / \textcolor[HTML]{3661AB}{0.153}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{0.842} / \textcolor[HTML]{3661AB}{\textbf{0.211}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont COAD, THYM, PAAD, ACC, TGCT, KICH, READ, MESO, PCPG, UCS, DLBC, HNSC, SKCM, SARC, BLCA, KIRP, CESC, STAD, OV, ESCA}} & \cellmetric{\underline{0.835} / \textcolor[HTML]{3661AB}{\underline{0.190}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.806 / \textcolor[HTML]{3661AB}{0.143}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.781 / \textcolor[HTML]{3661AB}{0.106}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.812 / \textcolor[HTML]{3661AB}{0.149}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.848} / \textcolor[HTML]{3661AB}{\textbf{0.240}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{0.839} / \textcolor[HTML]{3661AB}{\underline{0.195}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.807 / \textcolor[HTML]{3661AB}{0.144}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.782 / \textcolor[HTML]{3661AB}{0.109}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.815 / \textcolor[HTML]{3661AB}{0.153}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.850} / \textcolor[HTML]{3661AB}{\textbf{0.241}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Pathology description}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{0.861} / \textcolor[HTML]{3661AB}{\underline{0.256}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.162}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.111}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.150}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.869} / \textcolor[HTML]{3661AB}{\textbf{0.335}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Kidney (KIRC) & \cellmetric{\textbf{0.866} / \textcolor[HTML]{3661AB}{\underline{0.301}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.819 / \textcolor[HTML]{3661AB}{0.170}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.111}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.809 / \textcolor[HTML]{3661AB}{0.158}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{0.860} / \textcolor[HTML]{3661AB}{\textbf{0.306}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Brain (LGG) & \cellmetric{\underline{0.863} / \textcolor[HTML]{3661AB}{\underline{0.285}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.817 / \textcolor[HTML]{3661AB}{0.173}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.102}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.833 / \textcolor[HTML]{3661AB}{0.194}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.869} / \textcolor[HTML]{3661AB}{\textbf{0.341}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Uterus (UCEC) & \cellmetric{\textbf{0.858} / \textcolor[HTML]{3661AB}{\underline{0.241}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.820 / \textcolor[HTML]{3661AB}{0.161}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.788 / \textcolor[HTML]{3661AB}{0.111}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.825 / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{0.858} / \textcolor[HTML]{3661AB}{\textbf{0.292}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUSC) & \cellmetric{\underline{0.863} / \textcolor[HTML]{3661AB}{\underline{0.282}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.166}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.787 / \textcolor[HTML]{3661AB}{0.109}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.820 / \textcolor[HTML]{3661AB}{0.156}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.870} / \textcolor[HTML]{3661AB}{\textbf{0.350}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Brain (GBM) & \cellmetric{\underline{0.848} / \textcolor[HTML]{3661AB}{\underline{0.231}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.822 / \textcolor[HTML]{3661AB}{0.177}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.784 / \textcolor[HTML]{3661AB}{0.105}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.832 / \textcolor[HTML]{3661AB}{0.179}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.861} / \textcolor[HTML]{3661AB}{\textbf{0.316}}}{$\pm$ 0.01 / $\pm$ 0.01}{64748B} \\
Thyroid (THCA) & \cellmetric{\underline{0.854} / \textcolor[HTML]{3661AB}{\underline{0.226}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.176}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.791 / \textcolor[HTML]{3661AB}{0.100}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.179}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.854} / \textcolor[HTML]{3661AB}{\textbf{0.281}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Lung (LUAD) & \cellmetric{\underline{0.860} / \textcolor[HTML]{3661AB}{\underline{0.257}}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.145}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.785 / \textcolor[HTML]{3661AB}{0.103}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.817 / \textcolor[HTML]{3661AB}{0.137}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.863} / \textcolor[HTML]{3661AB}{\textbf{0.309}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
Prostate (PRAD) & \cellmetric{\underline{0.856} / \textcolor[HTML]{3661AB}{\underline{0.227}}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.806 / \textcolor[HTML]{3661AB}{0.143}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.789 / \textcolor[HTML]{3661AB}{0.105}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.816 / \textcolor[HTML]{3661AB}{0.137}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.863} / \textcolor[HTML]{3661AB}{\textbf{0.262}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Liver (LIHC) & \cellmetric{\textbf{0.859} / \textcolor[HTML]{3661AB}{\underline{0.254}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.822 / \textcolor[HTML]{3661AB}{0.168}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.789 / \textcolor[HTML]{3661AB}{0.108}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.816 / \textcolor[HTML]{3661AB}{0.150}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\underline{0.852} / \textcolor[HTML]{3661AB}{\textbf{0.279}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont STAD, THYM, ACC, KICH, ESCA, READ, UVM, MESO, PCPG, UCS, CHOL, HNSC, SKCM, SARC, BLCA, KIRP, COAD, CESC, OV, PAAD, TGCT}} & \cellmetric{\underline{0.862} / \textcolor[HTML]{3661AB}{\underline{0.271}}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.164}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.786 / \textcolor[HTML]{3661AB}{0.104}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.823 / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.864} / \textcolor[HTML]{3661AB}{\textbf{0.316}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{0.861} / \textcolor[HTML]{3661AB}{\underline{0.266}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.819 / \textcolor[HTML]{3661AB}{0.165}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.788 / \textcolor[HTML]{3661AB}{0.106}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.164}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.863} / \textcolor[HTML]{3661AB}{\textbf{0.314}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\addlinespace[0.35em]
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\rowcolor[HTML]{F3F5FC}
\multicolumn{6}{l}{\rule[-0.8ex]{0pt}{3.2ex}\textbf{Radiology description}} \\
\arrayrulecolor[HTML]{000000}\hline\arrayrulecolor{black}
\noalign{\vskip 0.24em}
Breast (BRCA) & \cellmetric{\underline{0.852} / \textcolor[HTML]{3661AB}{\underline{0.259}}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.833 / \textcolor[HTML]{3661AB}{0.212}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.825 / \textcolor[HTML]{3661AB}{0.175}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.839 / \textcolor[HTML]{3661AB}{0.199}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.856} / \textcolor[HTML]{3661AB}{\textbf{0.317}}}{$\pm$ 0.01 / $\pm$ 0.01}{64748B} \\
Kidney (KIRC) & \cellmetric{\underline{0.855} / \textcolor[HTML]{3661AB}{\underline{0.236}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.830 / \textcolor[HTML]{3661AB}{0.217}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.817 / \textcolor[HTML]{3661AB}{0.162}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.812 / \textcolor[HTML]{3661AB}{0.159}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.858} / \textcolor[HTML]{3661AB}{\textbf{0.289}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Liver (LIHC) & \cellmetric{\underline{0.850} / \textcolor[HTML]{3661AB}{\underline{0.227}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.828 / \textcolor[HTML]{3661AB}{0.209}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.822 / \textcolor[HTML]{3661AB}{0.165}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.828 / \textcolor[HTML]{3661AB}{0.171}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.858} / \textcolor[HTML]{3661AB}{\textbf{0.271}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Bladder (BLCA) & \cellmetric{\underline{0.847} / \textcolor[HTML]{3661AB}{\underline{0.211}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.819 / \textcolor[HTML]{3661AB}{0.181}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.153}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.812 / \textcolor[HTML]{3661AB}{0.168}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.848} / \textcolor[HTML]{3661AB}{\textbf{0.243}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
Kidney (KIRP) & \cellmetric{\underline{0.872} / \textcolor[HTML]{3661AB}{\underline{0.312}}}{$\pm$ 0.00 / $\pm$ 0.03}{64748B} & \cellmetric{0.838 / \textcolor[HTML]{3661AB}{0.227}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.820 / \textcolor[HTML]{3661AB}{0.167}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.833 / \textcolor[HTML]{3661AB}{0.186}}{$\pm$ 0.01 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.876} / \textcolor[HTML]{3661AB}{\textbf{0.359}}}{$\pm$ 0.01 / $\pm$ 0.04}{64748B} \\
Ovary (OV) & \cellmetric{\underline{0.851} / \textcolor[HTML]{3661AB}{\underline{0.234}}}{$\pm$ 0.01 / $\pm$ 0.02}{64748B} & \cellmetric{0.828 / \textcolor[HTML]{3661AB}{0.212}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} & \cellmetric{0.815 / \textcolor[HTML]{3661AB}{0.151}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.818 / \textcolor[HTML]{3661AB}{0.163}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.852} / \textcolor[HTML]{3661AB}{\textbf{0.276}}}{$\pm$ 0.00 / $\pm$ 0.00}{64748B} \\
\parbox[c]{\linewidth}{\raggedright\textbf{Other}\\[-0.28em]{\fontsize{5.6}{3.4}\selectfont UCEC, LUSC, LUAD, PRAD, KICH}} & \cellmetric{\underline{0.853} / \textcolor[HTML]{3661AB}{\underline{0.234}}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.823 / \textcolor[HTML]{3661AB}{0.218}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.823 / \textcolor[HTML]{3661AB}{0.175}}{$\pm$ 0.00 / $\pm$ 0.02}{64748B} & \cellmetric{0.824 / \textcolor[HTML]{3661AB}{0.164}}{$\pm$ 0.01 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.856} / \textcolor[HTML]{3661AB}{\textbf{0.294}}}{$\pm$ 0.01 / $\pm$ 0.02}{64748B} \\
\textbf{Avg.} & \cellmetric{\underline{0.853} / \textcolor[HTML]{3661AB}{\underline{0.239}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.828 / \textcolor[HTML]{3661AB}{0.212}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.820 / \textcolor[HTML]{3661AB}{0.164}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellmetric{0.821 / \textcolor[HTML]{3661AB}{0.169}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} & \cellcolor[HTML]{EBEEFC}\cellmetric{\textbf{0.857} / \textcolor[HTML]{3661AB}{\textbf{0.289}}}{$\pm$ 0.00 / $\pm$ 0.01}{64748B} \\
\end{longtable}
